Approximate Itai-Zehavi conjecture for random graphs

A famous conjecture by Itai and Zehavi states that, for every $d$-vertex-connected graph $G$ and every vertex $r$ in $G$, there are $d$ spanning trees of $G$ such that, for every vertex $v$ in $G\setminus \{r\}$, the paths between $r$ and $v$ in different trees are internally vertex-disjoint. We show that with high probability the Itai-Zehavi conjecture holds asymptotically for the Erd\H{o}s-R\'enyi random graph $G(n,p)$ when $np= \omega(\log n)$ and for random regular graphs $G(n,d)$ when $d= \omega(\log n)$. Moreover, we essentially confirm the conjecture up to a constant factor for sparser random regular graphs. This answers positively a question of Dragani\'{c} and Krivelevich. Our proof makes use of recent developments on sprinkling techniques in random regular graphs.

==> Figures/main-proof-figure.tex <==
%\begin{figure}
%\centering
\begin{tikzpicture}[scale=0.7,line cap=round,line join=round,x=1cm,y=1cm]
\clip(-14,-6) rectangle (11.403615967180858,4.7);
\fill[line width=0.6pt,color=purple,fill=purple,fill opacity=0.3] (-6.933403239592937,-0.8) -- (-7,-1) -- (-5,-1) -- (-5.067974144288499,-0.8) -- cycle;
\fill[line width=0.6pt,color=purple,fill=purple,fill opacity=0.3] (-3.9339292181187226,-0.8) -- (-4,-1) -- (-2,-1) -- (-2.0660922914858486,-0.8) -- cycle;
\fill[line width=0.6pt,color=purple,fill=purple,fill opacity=0.3] (1.067802634944107,-0.8) -- (1,-1) -- (3,-1) -- (2.9335327091645995,-0.8) -- cycle;
\draw [line width=0.6pt] (-6,2)-- (-7,-1);
\draw [line width=0.6pt] (-7,-1)-- (-5,-1);
\draw [line width=0.6pt] (-5,-1)-- (-6,2);
\draw [line width=0.6pt] (-3,2)-- (-4,-1);
\draw [line width=0.6pt] (-4,-1)-- (-2,-1);
\draw [line width=0.6pt] (-2,-1)-- (-3,2);
\draw [line width=0.6pt] (2,2)-- (1,-1);
\draw [line width=0.6pt] (1,-1)-- (3,-1);
\draw [line width=0.6pt] (3,-1)-- (2,2);
\draw [line width=0.6pt,color=purple] (-6.933403239592937,-0.8002097187788104)-- (-7,-1);
\draw [line width=0.6pt,color=purple] (-7,-1)-- (-5,-1);
\draw [line width=0.6pt,color=purple] (-5,-1)-- (-5.067974144288499,-0.7960775671345033);
\draw [line width=0.6pt,color=purple] (-5.067974144288499,-0.7960775671345033)-- (-6.933403239592937,-0.8002097187788104);
\draw [line width=0.6pt,color=purple] (-3.9339292181187226,-0.8017876543561675)-- (-4,-1);
\draw [line width=0.6pt,color=purple] (-4,-1)-- (-2,-1);
\draw [line width=0.6pt,color=purple] (-2,-1)-- (-2.0660922914858486,-0.8017231255424537);
\draw [line width=0.6pt,color=purple] (-2.0660922914858486,-0.8017231255424537)-- (-3.9339292181187226,-0.8017876543561675);
\draw [line width=0.6pt,color=purple] (1.067802634944107,-0.7965920951676795)-- (1,-1);
\draw [line width=0.6pt,color=purple] (1,-1)-- (3,-1);
\draw [line width=0.6pt,color=purple] (3,-1)-- (2.9335327091645995,-0.8005981274937979);
\draw [line width=0.6pt,color=purple] (2.9335327091645995,-0.8005981274937979)-- (1.067802634944107,-0.7965920951676795);
\draw [line width=0.6pt] (-6,2)-- (-2,4);
\draw [line width=0.6pt] (-2,4)-- (-3,2);
\draw [line width=0.6pt] (-2,4)-- (2,2);
\draw [rotate around={0:(-2,-4)},line width=0.6pt] (-2,-4) ellipse (5.381094528084061cm and 1.9890144092429856cm);
\draw [rotate around={0:(-2,-4)},line width=0.6pt] (-2,-4) ellipse (2.3185815104942833cm and 1.172953631140612cm);
\draw [rotate around={0:(-5,-4)},line width=0.6pt] (-5,-4) ellipse (1.2386404711415913cm and 0.7309105394984173cm);
\draw [line width=0.6pt] (-7,-1)-- (-6.225446989568821,-4.10639634893573);
\draw [line width=0.6pt] (-5,-1)-- (-3.7986840636891217,-3.8219232610833767);
\draw [rotate around={2.0213649403560248:(-2.1822444406320227,-3.5152189903082647)},line width=0.6pt] (-2.1822444406320227,-3.5152189903082647) ellipse (1.2156770702366213cm and 1.0081361059613658cm);
\draw [rotate around={-18.69667386122281:(-0.7516527345515137,-3.7456282191859724)},line width=0.6pt] (-0.7516527345515137,-3.7456282191859724) ellipse (1.2973523114632515cm and 1.0263703930968489cm);
\draw [line width=0.6pt] (-4,-1)-- (-3.376327525345874,-3.7165665136448673);
\draw [line width=0.6pt] (-2,-1)-- (-1.0413132084330374,-3.15503966857433);
\draw [line width=0.6pt] (1,-1)-- (-1.6575595084378374,-2.9037440966421078);
\draw [line width=0.6pt] (3,-1)-- (0.3453180121503498,-4.40529445889208);
\draw [line width=0.6pt] (-2.0145065770778006,-5.392285558653131)-- (-3.2594544841610857,-4.984815450600006);
\draw [line width=0.6pt] (-2.0145065770778006,-5.392285558653131)-- (-0.7611370132944938,-4.991477398132623);
\begin{scriptsize}
\draw [fill=black] (-2,4) circle (2.5pt);
\draw[color=black] (-2,4.3) node {\large{$r$}};
\draw [fill=black] (-6,2) circle (2.5pt);
\draw[color=black] (-6.3802776433301505,2.1) node {\large{$v_1$}};
\draw [fill=black] (-3,2) circle (2.5pt);
\draw[color=black] (-3.3949278405358205,2.1) node {\large{$v_2$}};
\draw[color=black] (-0.5,2.1) node {\large{$\dots$}};
\draw [fill=black] (2,2) circle (2.5pt);
\draw[color=black] (2.4,2.1) node {\large{$v_k$}};
\draw[color=black] (-6.9,0.7) node {\large{$C_1$}};
\draw[color=black] (-3.9,0.7) node {\large{$C_2$}};
\draw[color=black] (1.1,0.7) node {\large{$C_k$}};
\draw[color=black] (-7.4,-0.7) node {\large{$B_1$}};
\draw[color=black] (-4.4,-0.7) node {\large{$B_2$}};
\draw[color=black] (0.6,-0.7) node {\large{$B_k$}};
\draw [fill=magenta] (-4,-4) circle (2.5pt);
\draw [fill=magenta] (0,-4) circle (2.5pt);
\draw[color=black] (2,-4.8) node {\large{$S$}};
\draw[color=black] (-5.079910551315442,-2.9281383592724533) node {\large{$N_1$}};
\draw [fill=magenta] (-2.8611834121610187,-3.5391815422445823) circle (2.5pt);
\draw [fill=magenta] (-1.5033054691030274,-3.491256438371947) circle (2.5pt);
\draw[color=black] (-3.2,-2.4) node {\large{$N_2$}};
\draw[color=black] (0.37796822925333257,-2.7816181235524864) node {\large{$N_k$}};
\draw [fill=black] (-2.0145065770778006,-5.392285558653131) circle (2.5pt);
\draw[color=black] (-1.75,-5.6) node {\large{$v$}};
\end{scriptsize}
\end{tikzpicture}
% \label{fig:1}
%\end{figure}
